Synthesis of surveillance strategies via belief abstraction

We study the problem of synthesizing a controller for a robot with a surveillance objective, that is, the robot is required to maintain knowledge of the location of a moving, possibly adversarial target. We formulate this problem as a one-sided partial-information game in which the winning condition for the agent is specified as a temporal logic formula. The specification formalizes the surveillance requirement given by the user, including additional non-surveillance tasks. In order to synthesize a surveillance strategy that meets the specification, we transform the partial-information game into a perfect-information one, using abstraction to mitigate the exponential blow-up typically incurred by such transformations. This enables the use of off-the-shelf tools for reactive synthesis. We use counterexample-guided refinement to automatically achieve abstraction precision that is sufficient to synthesize a surveillance strategy. We evaluate the proposed method on two case-studies, demonstrating its applicability to large state-spaces and diverse requirements.

==> figs/simple-abstr-transitions.tex <==
\begin{center}
\begin{tikzpicture}[node distance=.9 cm,auto,>=latex',line join=bevel,transform shape,scale=.8]
\node at (0,0) (s0) {$(4,18)$};
\node  [below left of=s0,yshift=-.2cm,xshift=-.35cm] (s2) {$(3,19)$};
\node  [below right of=s0,yshift=-.2cm,xshift=.35cm] (s3) {$(9,\{Q_4,Q_5\})$};
\node  [left of=s2,xshift=-1cm] (s1) {$(3,\{Q_4,Q_5\})$};
\node  [right of=s3,xshift=1cm] (s4) {$(9,19)$};

\draw [->] (s0) edge (s1.north);
\draw [->] (s0) edge (s2.north);
\draw [->] (s0) edge (s3.north);
\draw [->] (s0) edge (s4.north);
\end{tikzpicture}
\end{center}



==> figs/simple-belief-transitions.tex <==
\begin{center}
\begin{tikzpicture}[node distance=.9 cm,auto,>=latex',line join=bevel,transform shape,scale=.75]
\node at (0,0) (s0) {$(4,\{18\})$};
\node  [below left of=s0,yshift=-.5cm,xshift=-.35cm] (s2) {$(3,\{17,23\})$};
\node  [below right of=s0,yshift=-.5cm,xshift=.35cm] (s3) {$(9,\{19\})$};
\node  [left of=s2,xshift=-1cm] (s1) {$(3,\{19\})$};
\node  [right of=s3,xshift=1cm] (s4) {$(9,\{17,23\})$};

\draw [->] (s0) edge (s1.north);
\draw [->] (s0) edge (s2.north);
\draw [->] (s0) edge (s3.north);
\draw [->] (s0) edge (s4.north);
\end{tikzpicture}
\end{center}


==> figs/simple-safety-counterex-1.tex <==
\begin{tikzpicture}[node distance=.7 cm,auto,>=latex',line join=bevel,transform shape,scale=.75]
\node at (0,0) (s0) {$v_0:(4,18)$};
\node  [below left of=s0,yshift=-.2cm,xshift=-2.2cm] (s1) {$v_1:(3,\{Q_2\})$};
\node  [below right of=s0,yshift=-.2cm,xshift=2.2cm] (s2) {$v_2:(9,\{Q_2\})$};
\node  [below of=s1,yshift=-.2cm] (s4) {$v_4:(4,A)$};
\node  [below of=s2,yshift=-.2cm] (s7) {$v_7:(8,A)$};
\node  [left of=s4,xshift=-1cm] (s3) {$v_3:(2,A)$};
\node  [right of=s4,xshift=1cm] (s5) {$v_5:(8,A)$};
\node  [left of=s7,xshift=-1cm] (s6) {$v_6:(4,A)$};
\node  [right of=s7,xshift=1cm] (s8) {$v_8:(14,A)$};
\draw [->] (s0) edge (s1.north);
\draw [->] (s0) edge (s2.north);
\draw [->] (s1) edge (s3.north);
\draw [->] (s1) edge (s4.north);
\draw [->] (s1) edge (s5.north);
\draw [->] (s2) edge (s6.north);
\draw [->] (s2) edge (s7.north);
\draw [->] (s2) edge (s8.north);

\end{tikzpicture}


==> figs/simple-safety-counterex-abstr.tex <==
\begin{tikzpicture}[node distance=.7 cm,auto,>=latex',line join=bevel,transform shape,scale=.75]
\node at (0,0) (s0) {$(4,18)$};
\node  [below left of=s0,yshift=-.5cm,xshift=-.5cm] (s1) {$(3,\{Q_4,Q_5\})$};
\node  [below right of=s0,yshift=-.5cm,xshift=.5cm] (s2) {$(9,\{Q_4,Q_5\})$};

\draw [->] (s0) edge (s1.north);
\draw [->] (s0) edge (s2.north);
\end{tikzpicture}


==> figs/simple-safety-counterex-concr.tex <==
\begin{tikzpicture}[node distance=.7 cm,auto,>=latex',line join=bevel,transform shape,scale=.75]
\node at (0,0) (s0) {$(4,18)$};
\node  [below left of=s0,yshift=-.5cm,xshift=-.5cm] (s1) {$(3,\{17,23\})$};
\node  [below right of=s0,yshift=-.5cm,xshift=.5cm] (s2) {$(9,\{17,23\})$};

\draw [->] (s0) edge (s1.north);
\draw [->] (s0) edge (s2.north);
\end{tikzpicture}


==> figs/simple-transitions.tex <==
\begin{minipage}{5.0cm}
\vspace{-1.8cm}
{\fontsize{8}{10}\selectfont $\vis(4,18) = \false,\vis(4,17) = \false,$ $\vis(4,19) = \true, \vis(4,23) = \false$}

\smallskip

\begin{tikzpicture}[node distance=.75 cm,auto,>=latex',line join=bevel,transform shape,scale=0.75]
\node at (0,0) (s0) {$(4,18)$};
\node  [below left of=s0,yshift=-.5cm] (s3) {$(3,23)$};
\node  [below right of=s0,yshift=-.5cm] (s4) {$(9,17)$};
\node  [left of=s3,xshift=-.35cm] (s2) {$(3,19)$};
\node  [left of=s2,xshift=-.35cm] (s1) {$(3,17)$};
\node  [right of=s4,xshift=.35cm] (s5) {$(9,19)$};
\node  [right of=s5,xshift=.35cm] (s6) {$(9,23)$};

\draw [->] (s0) edge (s1.north);
\draw [->] (s0) edge (s2.north);
\draw [->] (s0) edge (s3.north);
\draw [->] (s0) edge (s4.north);
\draw [->] (s0) edge (s5.north);
\draw [->] (s0) edge (s6.north);
\end{tikzpicture}
\end{minipage}

